Model-Independent Global Constraints on New Physics

Using effective-lagrangian techniques we perform a systematic survey of the lowest-dimension effective interactions through which heavy physics might manifest itself in present experiments. We do not restrict ourselves to special classes of effective interactions (such as `oblique' corrections). We compute the effects of these operators on all currently well-measured electroweak observables, both at low energies and at the $Z$ resonance, and perform a global fit to their coefficients. Despite the fact that a great many operators arise in our survey, we find that most are quite strongly bounded by the current data. We use our survey to systematically identify those effective interactions which are {\it not} well-bounded by the data -- these could very well include large new-physics contributions. Our results may also be used to efficiently confront specific models for new physics with the data, as we illustrate with an example.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Figure 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: p33fig1.feynman
%%Creator: Feynman
%%CreationDate: Tue Dec 14 10:36:40 1993
%%For: cliff
%%DocumentFonts: (atend)
%%Pages: (atend) -1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll
putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8
idiv 1 add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill
grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722
.9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace
defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def
/MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index
exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1
roll{Decode exch dup 2 mod put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def
end image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0
lt{pop 0}if setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat
0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%PaperSize: Letter
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup

%%Page: 1 1
%%PageBoundingBox: 36 36 576 756
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
36 36 translate
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
%%EndPageSetup
gsave
0 0 540 720 rectclip
0 0 540 720 rectclip
0 0 1 setup
0 nxsetgray
189 350 moveto
189 350 lineto
189.636368 351.811737 lineto
190.27272 353.5 lineto
190.909088 354.949738 lineto
191.545456 356.062164 lineto
192.181824 356.761475 lineto
192.818176 357 lineto
193.454544 356.761475 lineto
194.090912 356.062195 lineto
194.72728 354.949768 lineto
195.363632 353.5 lineto
196 351.811737 lineto
196.636368 350.000031 lineto
197.27272 348.188293 lineto
197.909088 346.500031 lineto
198.545456 345.050262 lineto
199.181824 343.937836 lineto
199.818176 343.238525 lineto
200.454544 343 lineto
201.090912 343.238525 lineto
201.72728 343.937805 lineto
202.363632 345.050232 lineto
203 346.499969 lineto
203.636368 348.188232 lineto
204.27272 349.999969 lineto
204.27272 350 moveto
204.27272 350 lineto
204.909088 351.811737 lineto
205.545456 353.5 lineto
206.181824 354.949738 lineto
206.818176 356.062164 lineto
207.454544 356.761475 lineto
208.090912 357 lineto
208.72728 356.761475 lineto
209.363632 356.062195 lineto
210 354.949768 lineto
210.636368 353.5 lineto
211.27272 351.811737 lineto
211.909088 350.000031 lineto
212.545456 348.188293 lineto
213.181824 346.500031 lineto
213.818176 345.050262 lineto
214.454544 343.937836 lineto
215.090912 343.238525 lineto
215.72728 343 lineto
216.363632 343.238525 lineto
217 343.937805 lineto
217.636368 345.050232 lineto
218.27272 346.499969 lineto
218.909088 348.188232 lineto
219.545456 349.999969 lineto
219.545456 350 moveto
219.545456 350 lineto
220.181824 351.811737 lineto
220.818176 353.5 lineto
221.454544 354.949738 lineto
222.090912 356.062164 lineto
222.72728 356.761475 lineto
223.363632 357 lineto
224 356.761475 lineto
224.636368 356.062195 lineto
225.27272 354.949768 lineto
225.909088 353.5 lineto
226.545456 351.811737 lineto
227.181824 350.000031 lineto
227.818176 348.188293 lineto
228.454544 346.500031 lineto
229.090912 345.050262 lineto
229.72728 343.937836 lineto
230.363632 343.238525 lineto
231 343 lineto
231.636368 343.238525 lineto
232.27272 343.937805 lineto
232.909088 345.050232 lineto
233.545456 346.499969 lineto
234.181824 348.188232 lineto
234.818176 349.999969 lineto
234.818176 350 moveto
234.818176 350 lineto
235.454544 351.811737 lineto
236.090912 353.5 lineto
236.72728 354.949738 lineto
237.363632 356.062164 lineto
238 356.761475 lineto
238.636368 357 lineto
239.27272 356.761475 lineto
239.909088 356.062195 lineto
240.545456 354.949768 lineto
241.181824 353.5 lineto
241.818176 351.811737 lineto
242.454544 350.000031 lineto
243.090912 348.188293 lineto
243.72728 346.500031 lineto
244.363632 345.050262 lineto
245 343.937836 lineto
245.636368 343.238525 lineto
246.27272 343 lineto
246.909088 343.238525 lineto
247.545456 343.937805 lineto
248.181824 345.050232 lineto
248.818176 346.499969 lineto
249.454544 348.188232 lineto
250.090912 349.999969 lineto
250.090912 350 moveto
250.090912 350 lineto
250.72728 351.811737 lineto
251.363632 353.5 lineto
252 354.949738 lineto
252.636368 356.062164 lineto
253.27272 356.761475 lineto
253.909088 357 lineto
254.545456 356.761475 lineto
255.181824 356.062195 lineto
255.818176 354.949768 lineto
256.454559 353.5 lineto
257.090912 351.811737 lineto
257.727264 350.000031 lineto
258.363647 348.188293 lineto
259 346.500031 lineto
259.636353 345.050262 lineto
260.272736 343.937836 lineto
260.909088 343.238525 lineto
261.545441 343 lineto
262.181824 343.238525 lineto
262.818176 343.937805 lineto
263.454559 345.050232 lineto
264.090912 346.499969 lineto
264.727264 348.188232 lineto
265.363647 349.999969 lineto
265.363647 350 moveto
265.363647 350 lineto
266 351.811737 lineto
266.636353 353.5 lineto
267.272736 354.949738 lineto
267.909088 356.062164 lineto
268.545441 356.761475 lineto
269.181824 357 lineto
269.818176 356.761475 lineto
270.454559 356.062195 lineto
271.090912 354.949768 lineto
271.727264 353.5 lineto
272.363647 351.811737 lineto
273 350.000031 lineto
273.636353 348.188293 lineto
274.272736 346.500031 lineto
274.909088 345.050262 lineto
275.545441 343.937836 lineto
276.181824 343.238525 lineto
276.818176 343 lineto
277.454559 343.238525 lineto
278.090912 343.937805 lineto
278.727264 345.050232 lineto
279.363647 346.499969 lineto
280 348.188232 lineto
280.636353 349.999969 lineto
280.636353 350 moveto
280.636353 350 lineto
281.272736 351.811737 lineto
281.909088 353.5 lineto
282.545441 354.949738 lineto
283.181824 356.062164 lineto
283.818176 356.761475 lineto
284.454559 357 lineto
285.090912 356.761475 lineto
285.727264 356.062195 lineto
286.363647 354.949768 lineto
287 353.5 lineto
287.636353 351.811737 lineto
288.272736 350.000031 lineto
288.909088 348.188293 lineto
289.545441 346.500031 lineto
290.181824 345.050262 lineto
290.818176 343.937836 lineto
291.454559 343.238525 lineto
292.090912 343 lineto
292.727264 343.238525 lineto
293.363647 343.937805 lineto
294 345.050232 lineto
294.636353 346.499969 lineto
295.272736 348.188232 lineto
295.909088 349.999969 lineto
295.909088 350 moveto
295.909088 350 lineto
296.545441 351.811737 lineto
297.181824 353.5 lineto
297.818176 354.949738 lineto
298.454559 356.062164 lineto
299.090912 356.761475 lineto
299.727264 357 lineto
300.363647 356.761475 lineto
301 356.062195 lineto
301.636353 354.949768 lineto
302.272736 353.5 lineto
302.909088 351.811737 lineto
303.545441 350.000031 lineto
304.181824 348.188293 lineto
304.818176 346.500031 lineto
305.454559 345.050262 lineto
306.090912 343.937836 lineto
306.727264 343.238525 lineto
307.363647 343 lineto
308 343.238525 lineto
308.636353 343.937805 lineto
309.272736 345.050232 lineto
309.909088 346.499969 lineto
310.545441 348.188232 lineto
311.181824 349.999969 lineto
311.181824 350 moveto
311.181824 350 lineto
311.818176 351.811737 lineto
312.454559 353.5 lineto
313.090912 354.949738 lineto
313.727264 356.062164 lineto
314.363647 356.761475 lineto
315 357 lineto
315.636353 356.761475 lineto
316.272736 356.062195 lineto
316.909088 354.949768 lineto
317.545441 353.5 lineto
318.181824 351.811737 lineto
318.818176 350.000031 lineto
319.454559 348.188293 lineto
320.090912 346.500031 lineto
320.727264 345.050262 lineto
321.363647 343.937836 lineto
322 343.238525 lineto
322.636353 343 lineto
323.272736 343.238525 lineto
323.909088 343.937805 lineto
324.545441 345.050232 lineto
325.181824 346.499969 lineto
325.818176 348.188232 lineto
326.454559 349.999969 lineto
326.454559 350 moveto
326.454559 350 lineto
327.090912 351.811737 lineto
327.727264 353.5 lineto
328.363647 354.949738 lineto
329 356.062164 lineto
329.636353 356.761475 lineto
330.272736 357 lineto
330.909088 356.761475 lineto
331.545441 356.062195 lineto
332.181824 354.949768 lineto
332.818176 353.5 lineto
333.454559 351.811737 lineto
334.090912 350.000031 lineto
334.727264 348.188293 lineto
335.363647 346.500031 lineto
336 345.050262 lineto
336.636353 343.937836 lineto
337.272736 343.238525 lineto
337.909088 343 lineto
338.545441 343.238525 lineto
339.181824 343.937805 lineto
339.818176 345.050232 lineto
340.454559 346.499969 lineto
341.090912 348.188232 lineto
341.727264 349.999969 lineto
341.727264 350 moveto
341.727264 350 lineto
342.363647 351.811737 lineto
343 353.5 lineto
343.636353 354.949738 lineto
344.272736 356.062164 lineto
344.909088 356.761475 lineto
345.545441 357 lineto
346.181824 356.761475 lineto
346.818176 356.062195 lineto
347.454559 354.949768 lineto
348.090912 353.5 lineto
348.727264 351.811737 lineto
349.363647 350.000031 lineto
350 348.188293 lineto
350.636353 346.500031 lineto
351.272736 345.050262 lineto
351.909088 343.937836 lineto
352.545441 343.238525 lineto
353.181824 343 lineto
353.818176 343.238525 lineto
354.454559 343.937805 lineto
355.090912 345.050232 lineto
355.727264 346.499969 lineto
356.363647 348.188232 lineto
357 349.999969 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
273 532 moveto
273 532 lineto
274.811737 531.416687 lineto
276.5 530.833313 lineto
277.949738 530.25 lineto
279.062164 529.666687 lineto
279.761475 529.083313 lineto
280 528.5 lineto
279.761475 527.916687 lineto
279.062195 527.333313 lineto
277.949768 526.75 lineto
276.5 526.166687 lineto
274.811737 525.583313 lineto
273.000031 525 lineto
271.188293 524.416687 lineto
269.500031 523.833313 lineto
268.050262 523.25 lineto
266.937836 522.666687 lineto
266.238525 522.083313 lineto
266 521.5 lineto
266.238525 520.916687 lineto
266.937805 520.333313 lineto
268.050232 519.75 lineto
269.499969 519.166687 lineto
271.188232 518.583313 lineto
272.999969 518 lineto
273 518 moveto
273 518 lineto
274.811737 517.416687 lineto
276.5 516.833313 lineto
277.949738 516.25 lineto
279.062164 515.666687 lineto
279.761475 515.083313 lineto
280 514.5 lineto
279.761475 513.916687 lineto
279.062195 513.333313 lineto
277.949768 512.75 lineto
276.5 512.166687 lineto
274.811737 511.583344 lineto
273.000031 511 lineto
271.188293 510.416656 lineto
269.500031 509.833344 lineto
268.050262 509.25 lineto
266.937836 508.666656 lineto
266.238525 508.083344 lineto
266 507.5 lineto
266.238525 506.916656 lineto
266.937805 506.333344 lineto
268.050232 505.75 lineto
269.499969 505.166656 lineto
271.188232 504.583344 lineto
272.999969 504 lineto
273 504 moveto
273 504 lineto
274.811737 503.416656 lineto
276.5 502.833344 lineto
277.949738 502.25 lineto
279.062164 501.666656 lineto
279.761475 501.083344 lineto
280 500.5 lineto
279.761475 499.916656 lineto
279.062195 499.333344 lineto
277.949768 498.75 lineto
276.5 498.166656 lineto
274.811737 497.583344 lineto
273.000031 497 lineto
271.188293 496.416656 lineto
269.500031 495.833344 lineto
268.050262 495.25 lineto
266.937836 494.666656 lineto
266.238525 494.083344 lineto
266 493.5 lineto
266.238525 492.916656 lineto
266.937805 492.333344 lineto
268.050232 491.75 lineto
269.499969 491.166656 lineto
271.188232 490.583344 lineto
272.999969 490 lineto
273 490 moveto
273 490 lineto
274.811737 489.416656 lineto
276.5 488.833344 lineto
277.949738 488.25 lineto
279.062164 487.666656 lineto
279.761475 487.083344 lineto
280 486.5 lineto
279.761475 485.916656 lineto
279.062195 485.333344 lineto
277.949768 484.75 lineto
276.5 484.166656 lineto
274.811737 483.583344 lineto
273.000031 483 lineto
271.188293 482.416656 lineto
269.500031 481.833344 lineto
268.050262 481.25 lineto
266.937836 480.666656 lineto
266.238525 480.083344 lineto
266 479.5 lineto
266.238525 478.916656 lineto
266.937805 478.333344 lineto
268.050232 477.75 lineto
269.499969 477.166656 lineto
271.188232 476.583344 lineto
272.999969 476 lineto
273 476 moveto
273 476 lineto
274.811737 475.416656 lineto
276.5 474.833344 lineto
277.949738 474.25 lineto
279.062164 473.666656 lineto
279.761475 473.083344 lineto
280 472.5 lineto
279.761475 471.916656 lineto
279.062195 471.333344 lineto
277.949768 470.75 lineto
276.5 470.166656 lineto
274.811737 469.583344 lineto
273.000031 469 lineto
271.188293 468.416656 lineto
269.500031 467.833344 lineto
268.050262 467.25 lineto
266.937836 466.666656 lineto
266.238525 466.083344 lineto
266 465.5 lineto
266.238525 464.916656 lineto
266.937805 464.333344 lineto
268.050232 463.75 lineto
269.499969 463.166656 lineto
271.188232 462.583344 lineto
272.999969 462 lineto
stroke
grestore
0 0 1 setup
gsave
/Helvetica findfont 24 scalefont [1 0 0 -1 0 0] makefont
13
exch
defineuserobject
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 475] concat
13 execuserobject setfont
0 nxsetgray
237 246 moveto (Figure 1) show
grestore
grestore
0 0 1 setup
gsave
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 699] concat
13 execuserobject setfont
0 nxsetgray
106 358 moveto (f) show
grestore
grestore
0 0 1 setup
gsave
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 699] concat
13 execuserobject setfont
0 nxsetgray
435 358 moveto (f) show
grestore
grestore
0 0 1 setup
gsave
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 639] concat
13 execuserobject setfont
0 nxsetgray
271 328 moveto (Z) show
grestore
grestore
0 0 1 setup
0 nxsetgray
84 112 189 350 line
grestore
0 0 1 setup
0 nxsetgray
84 -112 273 462 line
grestore
0 0 1 setup
0 nxsetgray
70 0 119 350 line
grestore
0 0 1 setup
0 nxsetgray
70 0 357 350 line
grestore
0 0 1 setup
grestore
0 0 1 setup
grestore
0 0 1 setup
grestore
0 0 1 setup
gsave
1 nxsetgray
0 setgray
14 14 182 343 oval fill
grestore
grestore
0 0 1 setup
grestore
0 0 1 setup
267.000000 549.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 16 15 rectclip
gsave
-298 -609 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse
/colorimage{dup 3 eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount
exch def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 298 609 314 624
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 14
df<00003FC0000000000000FFF0000000700003FFFC00000070000FFFFE000000E0001FFFFF00
0000E0003FFFFF800001C0007FFFFFC00001C000FFFFFFC000038001FFFFFFE000038003FE003F
F000070007F00007F0000E000FC00003F8000E000F800000F8001C001F00000078001C001E0000
007C0038003C0000003C003800380000001C003800780000001E007000700000000E0070007000
00000E00E000E00000000F00E000600000000701C000000000000701C000000000000703800000
0000000703800000000000038700000000000003870000000000000387000000000000038E0000
00000000038E000000000000039C000000000000039C00000000000003B800000000000003F800
000000000001F800000000000001F000000000000001F000000000000001F000000000000001E0
00000000000001E000000000000003C000000000000003C000000000000003C000000000000003
800000000000000380000000000000038000000000000007800000000000000780000000000000
07800000000000000F800000000000000F000000000000000F000000000000000F000000000000
001F000000000000001F000000000000001F000000000000003E000000000000003E0000000000
00003E000000000000003E000000000000007C000000000000007C000000000000007C00000000
0000007C00000000000000F800000000000000F800000000000000F800000000000000F8000000
00000000F000000000000001F000000000000001F000000000000001E000000000000001C00000
0000000000C00000003C4A7EB13B>13 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1265 587 a Fa(\015)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub
{end} repeat __NXEPSSave restore
grestore
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
gsave
1 nxsetgray
235 468 94 29 rectfill
grestore
grestore
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Helvetica
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1 -1
%%BoundingBox:36 36 576 756

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%% Figure 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Title: p33fig2.feynman
%%Creator: Feynman
%%CreationDate: Tue Dec 14 10:38:45 1993
%%For: cliff
%%DocumentFonts: (atend)
%%Pages: (atend) -1
%%BoundingBox: (atend)
%%DocumentPaperSizes: Letter
%%Orientation: Portrait
%%NXNextStepVersion: 3.0
%%EndComments

%%BeginProcSet: /usr/lib/NextStep/printPackage.ps 3.0
%!
% NeXT Printing Package
% Version: 3.0
% Copyright: 1988, NeXT, Inc.

/__NXdef{1 index where{pop pop pop}{def}ifelse}bind def
/__NXbdef{1 index where{pop pop pop}{bind def}ifelse}bind def
/UserObjects 10 array __NXdef
/defineuserobject{
	exch dup 1 add dup UserObjects length gt{
		array dup 0 UserObjects putinterval
		/UserObjects exch def
	}{pop}ifelse UserObjects exch 3 -1 roll put
}__NXbdef
/undefineuserobject{UserObjects exch null put}__NXbdef
/execuserobject{UserObjects exch get exec}__NXbdef
/__NXRectPath{4 2 roll moveto 1 index 0 rlineto
0 exch rlineto neg 0 rlineto closepath}__NXbdef
/__NXProcessRectArgs{
	1 index type /arraytype eq{
		exch 0 4 2 index length 1 sub{
			dup 3 add 1 exch{1 index exch get exch}for
			5 1 roll 5 index exec
		}for pop pop
	}{exec}ifelse
}__NXbdef
/rectfill{gsave newpath {__NXRectPath fill} __NXProcessRectArgs
grestore}__NXbdef
/rectclip{newpath {__NXRectPath} __NXProcessRectArgs clip newpath}__NXbdef
/rectstroke{
	gsave newpath dup type /arraytype eq{dup length 6 eq}{false}ifelse{
		{gsave __NXRectPath null concat stroke grestore}
		dup length array cvx copy dup 2 4 -1 roll put
__NXProcessRectArgs
	}{{__NXRectPath stroke} __NXProcessRectArgs}ifelse grestore
}__NXbdef
/_NXLevel2 systemdict /languagelevel known {languagelevel 2
ge}{false}ifelse __NXdef
/xyshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index 2 mul 1 add get add exch
		3 index	3 index 2 mul get add exch moveto pop
	}for pop pop
}__NXbdef
/xshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		exch 3 index 3 index get add exch moveto pop
	}for pop pop
}__NXbdef
/yshow{
	0 1 3 index length 1 sub{
		currentpoint 4 index 3 index 1 getinterval show
		3 index 3 index get add moveto pop
	}for pop pop
}__NXbdef
/arct{arcto pop pop pop pop}__NXbdef
/setbbox{pop pop pop pop}__NXbdef
/ucache{}__NXbdef
/ucachestatus{mark 0 0 0 0 0}__NXbdef
/setucacheparams{cleartomark}__NXbdef
/uappend{systemdict begin cvx exec end}__NXbdef
/ueofill{gsave newpath uappend eofill grestore}__NXbdef
/ufill{gsave newpath uappend fill grestore}__NXbdef
/ustroke{
	gsave newpath dup length 6 eq
	{exch uappend concat}{uappend}ifelse
	stroke grestore
}__NXbdef
/__NXustrokepathMatrix dup where {pop pop}{matrix def}ifelse
/ustrokepath{
	newpath dup length 6 eq{
		exch uappend __NXustrokepathMatrix currentmatrix exch concat
		strokepath setmatrix
	}{uappend strokepath}ifelse
} __NXbdef
/upath{
	[exch {/ucache cvx}if pathbbox /setbbox cvx
	 {/moveto cvx}{/lineto cvx}{/curveto cvx}{/closepath cvx}pathforall]cvx
} __NXbdef
/setstrokeadjust{pop}__NXbdef
/currentstrokeadjust{false}__NXbdef
/selectfont{exch findfont exch
dup type /arraytype eq {makefont}{scalefont}ifelse setfont}__NXbdef
/_NXCombineArrays{
	counttomark dup 2 add index dup length 3 -1 roll {
		2 index length sub dup 4 1 roll 1 index exch 4 -1 roll
putinterval exch
	}repeat pop pop pop
}__NXbdef
/flushgraphics{}def
/setwindowtype{pop pop}def
/currentwindowtype{pop 0}def
/setalpha{pop}def
/currentalpha{1.0}def
/hidecursor{}def
/obscurecursor{}def
/revealcursor{}def
/setcursor{4 {pop}repeat}bind def
/showcursor{}def
/NextStepEncoding where not{
/NextStepEncoding StandardEncoding 256 array copy def
0 [129/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/Ccedilla/Egrave
/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/Ugrave/Uacute
/Ucircumflex/Udieresis/Yacute/Thorn/mu/multiply/divide/copyright
176/registered 181/brokenbar 190/logicalnot 192/onesuperior 201/twosuperior
204/threesuperior 209/plusminus/onequarter/onehalf/threequarters/agrave
/aacute/acircumflex/atilde/adieresis/aring/ccedilla/egrave/eacute
/ecircumflex/edieresis/igrave 226/iacute 228/icircumflex/idieresis/eth
/ntilde 236/ograve/oacute/ocircumflex/otilde/odieresis 242/ugrave/uacute
/ucircumflex 246/udieresis/yacute 252/thorn/ydieresis]
{dup type /nametype eq
 {NextStepEncoding 2 index 2 index put pop 1 add}{exch pop}ifelse
}forall pop
/NextStepEncoding NextStepEncoding readonly def
/_NXfstr 128 string dup 0 (_NX) putinterval def
/_NXfindfont /findfont load def
/findfont{
 % Because we can never let NextStepEncoding get into
 % SharedFontDirectory, we cannot reencode a font to NextStepEncoding
 % if we are in shared mode.  So if currentshared is true,
 % we call the normal findfont and return that
 /currentshared where {pop currentshared} {false} ifelse
 {_NXfindfont}
 {dup _NXfstr 3 125 getinterval cvs length 3 add _NXfstr 0 3 -1 roll
  getinterval cvn exch FontDirectory 2 index known
  {pop FontDirectory exch get}
  {_NXfindfont dup /Encoding get StandardEncoding eq
   {	dup length dict exch
	{1 index /FID ne {2 index 3 1 roll put}{pop pop}ifelse}forall
	 dup /Encoding NextStepEncoding put definefont
	}{exch pop} ifelse
   }ifelse
 }ifelse
}bind def
}{pop}ifelse
/_NXImageString {/__NXImageString where{pop}{/__NXImageString 4000 string
__NXdef}ifelse __NXImageString}__NXbdef
/_NXDoImageOp{
	3 dict begin /parr 5 array def 1 index{dup}{1}ifelse /chans exch def
	chans 2 add 2 roll parr 0 chans getinterval astore pop
	5 index 4 index mul 2 index{1 sub 8 idiv 1 add mul}{mul 1 sub 8
idiv 1 add}ifelse
	4 index mul /totbytes exch def pop exch pop
	gsave matrix invertmatrix concat 0.5 setgray 0 0 4 2 roll rectfill
grestore
	{0 1 chans 1 sub{parr exch get exec length totbytes exch sub
/totbytes exch def}for totbytes 0 le{exit}if}loop end
}__NXbdef
/alphaimage{1 add _NXDoImageOp}def
_NXLevel2{
	/NXCalibratedRGBColorSpace where{pop}{
		/NXCalibratedRGBColorSpace
		{mark /NXCalibratedRGB /ColorSpace findresource exch pop}stopped
		{cleartomark /NXCalibratedRGB[/CIEBasedABC 2 dict dup begin
		/MatrixLMN[.4124 .2126 .0193 .3576 .7152 .1192 .1805 .0722
.9505]def
		/WhitePoint[.9505 1 1.089] def end] /ColorSpace
defineresource}if def}ifelse
	/nxsetrgbcolor{NXCalibratedRGBColorSpace setcolorspace setcolor}__NXbdef
	/nxsetgray{dup dup nxsetrgbcolor}__NXbdef
	/_NXCalibratedImage{exch{array astore dup length true}{false}ifelse
		8 -1 roll{NXCalibratedRGBColorSpace setcolorspace}if
		8 dict dup 9 1 roll begin /ImageType 1 def
/MultipleDataSources exch def
		currentcolorspace 0 get /Indexed eq{pop /Decode[0 2 6 index
exp 1 sub]def}
		{2 mul dup array /Decode exch def 1 sub 0 1 3 -1
roll{Decode exch dup 2 mod put}for}ifelse
		/DataSource exch def /ImageMatrix exch def
		/BitsPerComponent exch def /Height exch def /Width exch def
end image}__NXbdef
} {
	/setcmykcolor{
		1.0 exch sub dup dup 6 -1 roll sub dup 0 lt{pop 0}if 5 1 roll
		4 -1 roll sub dup 0 lt{pop 0}if 3 1 roll exch sub dup 0
lt{pop 0}if setrgbcolor}__NXbdef
	/currentcmykcolor{currentrgbcolor 3{1.0 exch sub 3 1 roll}repeat
0}__NXbdef
	/colorimage{_NXDoImageOp}__NXbdef
	/nxsetrgbcolor{setrgbcolor}__NXbdef /nxsetgray{setgray}__NXbdef
	/setpattern{pop .5 setgray}__NXbdef
	/_NXCalibratedImage{dup 1 eq {pop pop image}{colorimage}ifelse
pop}__NXbdef
} ifelse
/_NXSetCMYKOrRGB where{pop}{
	mark{systemdict /currentwindow get exec}stopped
	{{pop pop pop setcmykcolor}}{{nxsetrgbcolor pop pop pop pop}}ifelse
/_NXSetCMYKOrRGB exch def cleartomark
}ifelse
%%EndProcSet

gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
%%EndProlog
%%BeginSetup
%%PaperSize: Letter
/oval {
    translate scale newpath 0.5 0.5 0.5 0 360 arc closepath
} def /line {
    moveto rlineto stroke
} def /setup {
    setlinewidth setlinecap setlinejoin gsave
} def /arrow {
    newpath moveto dup rotate -9 3 rlineto 1 -3 rlineto -1 -3 rlineto
closepath gsave 0 setlinejoin stroke grestore fill neg rotate
} def
%%EndSetup

%%Page: 1 1
%%PageBoundingBox: 36 36 576 756
%%PageFonts: (atend)
%%BeginPageSetup
%%PaperSize: Letter
/__NXsheetsavetoken save def
36 36 translate
gsave
-20 -28 translate
 /__NXbasematrix matrix currentmatrix def
grestore
gsave
0 0 translate
%%EndPageSetup
gsave
0 0 540 720 rectclip
0 0 540 720 rectclip
0 0 1 setup
0 nxsetgray
189 350 moveto
189 350 lineto
189.636368 351.811737 lineto
190.27272 353.5 lineto
190.909088 354.949738 lineto
191.545456 356.062164 lineto
192.181824 356.761475 lineto
192.818176 357 lineto
193.454544 356.761475 lineto
194.090912 356.062195 lineto
194.72728 354.949768 lineto
195.363632 353.5 lineto
196 351.811737 lineto
196.636368 350.000031 lineto
197.27272 348.188293 lineto
197.909088 346.500031 lineto
198.545456 345.050262 lineto
199.181824 343.937836 lineto
199.818176 343.238525 lineto
200.454544 343 lineto
201.090912 343.238525 lineto
201.72728 343.937805 lineto
202.363632 345.050232 lineto
203 346.499969 lineto
203.636368 348.188232 lineto
204.27272 349.999969 lineto
204.27272 350 moveto
204.27272 350 lineto
204.909088 351.811737 lineto
205.545456 353.5 lineto
206.181824 354.949738 lineto
206.818176 356.062164 lineto
207.454544 356.761475 lineto
208.090912 357 lineto
208.72728 356.761475 lineto
209.363632 356.062195 lineto
210 354.949768 lineto
210.636368 353.5 lineto
211.27272 351.811737 lineto
211.909088 350.000031 lineto
212.545456 348.188293 lineto
213.181824 346.500031 lineto
213.818176 345.050262 lineto
214.454544 343.937836 lineto
215.090912 343.238525 lineto
215.72728 343 lineto
216.363632 343.238525 lineto
217 343.937805 lineto
217.636368 345.050232 lineto
218.27272 346.499969 lineto
218.909088 348.188232 lineto
219.545456 349.999969 lineto
219.545456 350 moveto
219.545456 350 lineto
220.181824 351.811737 lineto
220.818176 353.5 lineto
221.454544 354.949738 lineto
222.090912 356.062164 lineto
222.72728 356.761475 lineto
223.363632 357 lineto
224 356.761475 lineto
224.636368 356.062195 lineto
225.27272 354.949768 lineto
225.909088 353.5 lineto
226.545456 351.811737 lineto
227.181824 350.000031 lineto
227.818176 348.188293 lineto
228.454544 346.500031 lineto
229.090912 345.050262 lineto
229.72728 343.937836 lineto
230.363632 343.238525 lineto
231 343 lineto
231.636368 343.238525 lineto
232.27272 343.937805 lineto
232.909088 345.050232 lineto
233.545456 346.499969 lineto
234.181824 348.188232 lineto
234.818176 349.999969 lineto
234.818176 350 moveto
234.818176 350 lineto
235.454544 351.811737 lineto
236.090912 353.5 lineto
236.72728 354.949738 lineto
237.363632 356.062164 lineto
238 356.761475 lineto
238.636368 357 lineto
239.27272 356.761475 lineto
239.909088 356.062195 lineto
240.545456 354.949768 lineto
241.181824 353.5 lineto
241.818176 351.811737 lineto
242.454544 350.000031 lineto
243.090912 348.188293 lineto
243.72728 346.500031 lineto
244.363632 345.050262 lineto
245 343.937836 lineto
245.636368 343.238525 lineto
246.27272 343 lineto
246.909088 343.238525 lineto
247.545456 343.937805 lineto
248.181824 345.050232 lineto
248.818176 346.499969 lineto
249.454544 348.188232 lineto
250.090912 349.999969 lineto
250.090912 350 moveto
250.090912 350 lineto
250.72728 351.811737 lineto
251.363632 353.5 lineto
252 354.949738 lineto
252.636368 356.062164 lineto
253.27272 356.761475 lineto
253.909088 357 lineto
254.545456 356.761475 lineto
255.181824 356.062195 lineto
255.818176 354.949768 lineto
256.454559 353.5 lineto
257.090912 351.811737 lineto
257.727264 350.000031 lineto
258.363647 348.188293 lineto
259 346.500031 lineto
259.636353 345.050262 lineto
260.272736 343.937836 lineto
260.909088 343.238525 lineto
261.545441 343 lineto
262.181824 343.238525 lineto
262.818176 343.937805 lineto
263.454559 345.050232 lineto
264.090912 346.499969 lineto
264.727264 348.188232 lineto
265.363647 349.999969 lineto
265.363647 350 moveto
265.363647 350 lineto
266 351.811737 lineto
266.636353 353.5 lineto
267.272736 354.949738 lineto
267.909088 356.062164 lineto
268.545441 356.761475 lineto
269.181824 357 lineto
269.818176 356.761475 lineto
270.454559 356.062195 lineto
271.090912 354.949768 lineto
271.727264 353.5 lineto
272.363647 351.811737 lineto
273 350.000031 lineto
273.636353 348.188293 lineto
274.272736 346.500031 lineto
274.909088 345.050262 lineto
275.545441 343.937836 lineto
276.181824 343.238525 lineto
276.818176 343 lineto
277.454559 343.238525 lineto
278.090912 343.937805 lineto
278.727264 345.050232 lineto
279.363647 346.499969 lineto
280 348.188232 lineto
280.636353 349.999969 lineto
280.636353 350 moveto
280.636353 350 lineto
281.272736 351.811737 lineto
281.909088 353.5 lineto
282.545441 354.949738 lineto
283.181824 356.062164 lineto
283.818176 356.761475 lineto
284.454559 357 lineto
285.090912 356.761475 lineto
285.727264 356.062195 lineto
286.363647 354.949768 lineto
287 353.5 lineto
287.636353 351.811737 lineto
288.272736 350.000031 lineto
288.909088 348.188293 lineto
289.545441 346.500031 lineto
290.181824 345.050262 lineto
290.818176 343.937836 lineto
291.454559 343.238525 lineto
292.090912 343 lineto
292.727264 343.238525 lineto
293.363647 343.937805 lineto
294 345.050232 lineto
294.636353 346.499969 lineto
295.272736 348.188232 lineto
295.909088 349.999969 lineto
295.909088 350 moveto
295.909088 350 lineto
296.545441 351.811737 lineto
297.181824 353.5 lineto
297.818176 354.949738 lineto
298.454559 356.062164 lineto
299.090912 356.761475 lineto
299.727264 357 lineto
300.363647 356.761475 lineto
301 356.062195 lineto
301.636353 354.949768 lineto
302.272736 353.5 lineto
302.909088 351.811737 lineto
303.545441 350.000031 lineto
304.181824 348.188293 lineto
304.818176 346.500031 lineto
305.454559 345.050262 lineto
306.090912 343.937836 lineto
306.727264 343.238525 lineto
307.363647 343 lineto
308 343.238525 lineto
308.636353 343.937805 lineto
309.272736 345.050232 lineto
309.909088 346.499969 lineto
310.545441 348.188232 lineto
311.181824 349.999969 lineto
311.181824 350 moveto
311.181824 350 lineto
311.818176 351.811737 lineto
312.454559 353.5 lineto
313.090912 354.949738 lineto
313.727264 356.062164 lineto
314.363647 356.761475 lineto
315 357 lineto
315.636353 356.761475 lineto
316.272736 356.062195 lineto
316.909088 354.949768 lineto
317.545441 353.5 lineto
318.181824 351.811737 lineto
318.818176 350.000031 lineto
319.454559 348.188293 lineto
320.090912 346.500031 lineto
320.727264 345.050262 lineto
321.363647 343.937836 lineto
322 343.238525 lineto
322.636353 343 lineto
323.272736 343.238525 lineto
323.909088 343.937805 lineto
324.545441 345.050232 lineto
325.181824 346.499969 lineto
325.818176 348.188232 lineto
326.454559 349.999969 lineto
326.454559 350 moveto
326.454559 350 lineto
327.090912 351.811737 lineto
327.727264 353.5 lineto
328.363647 354.949738 lineto
329 356.062164 lineto
329.636353 356.761475 lineto
330.272736 357 lineto
330.909088 356.761475 lineto
331.545441 356.062195 lineto
332.181824 354.949768 lineto
332.818176 353.5 lineto
333.454559 351.811737 lineto
334.090912 350.000031 lineto
334.727264 348.188293 lineto
335.363647 346.500031 lineto
336 345.050262 lineto
336.636353 343.937836 lineto
337.272736 343.238525 lineto
337.909088 343 lineto
338.545441 343.238525 lineto
339.181824 343.937805 lineto
339.818176 345.050232 lineto
340.454559 346.499969 lineto
341.090912 348.188232 lineto
341.727264 349.999969 lineto
341.727264 350 moveto
341.727264 350 lineto
342.363647 351.811737 lineto
343 353.5 lineto
343.636353 354.949738 lineto
344.272736 356.062164 lineto
344.909088 356.761475 lineto
345.545441 357 lineto
346.181824 356.761475 lineto
346.818176 356.062195 lineto
347.454559 354.949768 lineto
348.090912 353.5 lineto
348.727264 351.811737 lineto
349.363647 350.000031 lineto
350 348.188293 lineto
350.636353 346.500031 lineto
351.272736 345.050262 lineto
351.909088 343.937836 lineto
352.545441 343.238525 lineto
353.181824 343 lineto
353.818176 343.238525 lineto
354.454559 343.937805 lineto
355.090912 345.050232 lineto
355.727264 346.499969 lineto
356.363647 348.188232 lineto
357 349.999969 lineto
stroke
grestore
0 0 1 setup
0 nxsetgray
273 532 moveto
273 532 lineto
274.811737 531.416687 lineto
276.5 530.833313 lineto
277.949738 530.25 lineto
279.062164 529.666687 lineto
279.761475 529.083313 lineto
280 528.5 lineto
279.761475 527.916687 lineto
279.062195 527.333313 lineto
277.949768 526.75 lineto
276.5 526.166687 lineto
274.811737 525.583313 lineto
273.000031 525 lineto
271.188293 524.416687 lineto
269.500031 523.833313 lineto
268.050262 523.25 lineto
266.937836 522.666687 lineto
266.238525 522.083313 lineto
266 521.5 lineto
266.238525 520.916687 lineto
266.937805 520.333313 lineto
268.050232 519.75 lineto
269.499969 519.166687 lineto
271.188232 518.583313 lineto
272.999969 518 lineto
273 518 moveto
273 518 lineto
274.811737 517.416687 lineto
276.5 516.833313 lineto
277.949738 516.25 lineto
279.062164 515.666687 lineto
279.761475 515.083313 lineto
280 514.5 lineto
279.761475 513.916687 lineto
279.062195 513.333313 lineto
277.949768 512.75 lineto
276.5 512.166687 lineto
274.811737 511.583344 lineto
273.000031 511 lineto
271.188293 510.416656 lineto
269.500031 509.833344 lineto
268.050262 509.25 lineto
266.937836 508.666656 lineto
266.238525 508.083344 lineto
266 507.5 lineto
266.238525 506.916656 lineto
266.937805 506.333344 lineto
268.050232 505.75 lineto
269.499969 505.166656 lineto
271.188232 504.583344 lineto
272.999969 504 lineto
273 504 moveto
273 504 lineto
274.811737 503.416656 lineto
276.5 502.833344 lineto
277.949738 502.25 lineto
279.062164 501.666656 lineto
279.761475 501.083344 lineto
280 500.5 lineto
279.761475 499.916656 lineto
279.062195 499.333344 lineto
277.949768 498.75 lineto
276.5 498.166656 lineto
274.811737 497.583344 lineto
273.000031 497 lineto
271.188293 496.416656 lineto
269.500031 495.833344 lineto
268.050262 495.25 lineto
266.937836 494.666656 lineto
266.238525 494.083344 lineto
266 493.5 lineto
266.238525 492.916656 lineto
266.937805 492.333344 lineto
268.050232 491.75 lineto
269.499969 491.166656 lineto
271.188232 490.583344 lineto
272.999969 490 lineto
273 490 moveto
273 490 lineto
274.811737 489.416656 lineto
276.5 488.833344 lineto
277.949738 488.25 lineto
279.062164 487.666656 lineto
279.761475 487.083344 lineto
280 486.5 lineto
279.761475 485.916656 lineto
279.062195 485.333344 lineto
277.949768 484.75 lineto
276.5 484.166656 lineto
274.811737 483.583344 lineto
273.000031 483 lineto
271.188293 482.416656 lineto
269.500031 481.833344 lineto
268.050262 481.25 lineto
266.937836 480.666656 lineto
266.238525 480.083344 lineto
266 479.5 lineto
266.238525 478.916656 lineto
266.937805 478.333344 lineto
268.050232 477.75 lineto
269.499969 477.166656 lineto
271.188232 476.583344 lineto
272.999969 476 lineto
273 476 moveto
273 476 lineto
274.811737 475.416656 lineto
276.5 474.833344 lineto
277.949738 474.25 lineto
279.062164 473.666656 lineto
279.761475 473.083344 lineto
280 472.5 lineto
279.761475 471.916656 lineto
279.062195 471.333344 lineto
277.949768 470.75 lineto
276.5 470.166656 lineto
274.811737 469.583344 lineto
273.000031 469 lineto
271.188293 468.416656 lineto
269.500031 467.833344 lineto
268.050262 467.25 lineto
266.937836 466.666656 lineto
266.238525 466.083344 lineto
266 465.5 lineto
266.238525 464.916656 lineto
266.937805 464.333344 lineto
268.050232 463.75 lineto
269.499969 463.166656 lineto
271.188232 462.583344 lineto
272.999969 462 lineto
stroke
grestore
0 0 1 setup
gsave
/Helvetica findfont 24 scalefont [1 0 0 -1 0 0] makefont
13
exch
defineuserobject
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 475] concat
13 execuserobject setfont
0 nxsetgray
237 246 moveto (Figure 2) show
grestore
grestore
0 0 1 setup
gsave
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 699] concat
13 execuserobject setfont
0 nxsetgray
106 358 moveto (f) show
grestore
grestore
0 0 1 setup
gsave
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 699] concat
13 execuserobject setfont
0 nxsetgray
435 358 moveto (f) show
grestore
grestore
0 0 1 setup
0 nxsetgray
84 112 189 350 line
grestore
0 0 1 setup
0 nxsetgray
84 -112 273 462 line
grestore
0 0 1 setup
0 nxsetgray
70 0 119 350 line
grestore
0 0 1 setup
0 nxsetgray
70 0 357 350 line
grestore
0 0 1 setup
grestore
0 0 1 setup
grestore
0 0 1 setup
grestore
0 0 1 setup
gsave
1 nxsetgray
0 setgray
14 14 266 455 oval fill
grestore
grestore
0 0 1 setup
gsave
13 execuserobject setfont
0 nxsetgray
[1 0 0 -1 0 643] concat
13 execuserobject setfont
0 nxsetgray
239 330 moveto (W,Z,) show
grestore
grestore
0 0 1 setup
264.000000 546.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 16 15 rectclip
gsave
-298 -609 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse
/colorimage{dup 3 eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount
exch def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 298 609 314 624
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 14
df<00003FC0000000000000FFF0000000700003FFFC00000070000FFFFE000000E0001FFFFF00
0000E0003FFFFF800001C0007FFFFFC00001C000FFFFFFC000038001FFFFFFE000038003FE003F
F000070007F00007F0000E000FC00003F8000E000F800000F8001C001F00000078001C001E0000
007C0038003C0000003C003800380000001C003800780000001E007000700000000E0070007000
00000E00E000E00000000F00E000600000000701C000000000000701C000000000000703800000
0000000703800000000000038700000000000003870000000000000387000000000000038E0000
00000000038E000000000000039C000000000000039C00000000000003B800000000000003F800
000000000001F800000000000001F000000000000001F000000000000001F000000000000001E0
00000000000001E000000000000003C000000000000003C000000000000003C000000000000003
800000000000000380000000000000038000000000000007800000000000000780000000000000
07800000000000000F800000000000000F000000000000000F000000000000000F000000000000
001F000000000000001F000000000000001F000000000000003E000000000000003E0000000000
00003E000000000000003E000000000000007C000000000000007C000000000000007C00000000
0000007C00000000000000F800000000000000F800000000000000F800000000000000F8000000
00000000F000000000000001F000000000000001F000000000000001E000000000000001C00000
0000000000C00000003C4A7EB13B>13 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1265 587 a Fa(\015)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub
{end} repeat __NXEPSSave restore
grestore
grestore
grestore
0 0 1 setup
287.000000 313.000000 transform
gsave __NXbasematrix setmatrix itransform translate
0 0 16 15 rectclip
gsave
-298 -609 translate

/__NXEPSSave save def /showpage {} def
_NXLevel2{/_NXsethsb where{pop}{/_NXsethsb /sethsbcolor load def}ifelse
/sethsbcolor{_NXsethsb currentrgbcolor nxsetrgbcolor}def
/setrgbcolor{nxsetrgbcolor}bind def /setgray{nxsetgray}bind def
/_NXcimage where{pop}{/_NXcimage /colorimage load def}ifelse
/colorimage{dup 3 eq{true 2 index{1 index}{1}ifelse 7 add 1 roll
_NXCalibratedImage}{_NXcimage}ifelse}def}if
0 setgray 0 setlinecap 1 setlinewidth
0 setlinejoin 10 setmiterlimit [] 0 setdash newpath count /__NXEPSOpCount
exch def /__NXEPSDictCount countdictstack def
%%BeginDocument:
%!PS-Adobe-2.0 EPSF-2.0
%%Creator: dvips 5.491 Copyright 1986, 1992 Radical Eye Software
%%Title: eq.dvi
%%BoundingBox: 298 609 314 624
%%EndComments
%DVIPSCommandLine: dvips eq.dvi -D 400 -E -n 1 -o eq.eps -P epsf
%%BeginProcSet: tex.pro
%!
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N /X{S N}
B /TR{translate}N /isls false N /vsize 11 72 mul N /@rigin{isls{[0 -1 1 0 0 0]
concat}if 72 Resolution div 72 VResolution div neg scale isls{Resolution hsize
-72 div mul 0 TR}if Resolution VResolution vsize -72 div 1 add mul TR matrix
currentmatrix dup dup 4 get round 4 exch put dup dup 5 get round 5 exch put
setmatrix}N /@landscape{/isls true N}B /@manualfeed{statusdict /manualfeed
true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N /FBB[0 0 0 0]N /nn 0 N
/IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin /FontType 3 N /FontMatrix
fntrx N /FontBBox FBB N string /base X array /BitMaps X /BuildChar{
CharBuilder}N /Encoding IE N end dup{/foo setfont}2 array copy cvx N load 0 nn
put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0
0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont setfont}B /ch-width{ch-data
dup length 5 sub get}B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128
ch-data dup length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127
sub}B /ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp 0 N
/cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2 index get
S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff ch-yoff ch-height
sub ch-xoff ch-width add ch-yoff setcachedevice ch-width ch-height true[1 0 0
-1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}imagemask restore}B /D{/cc X dup
type /stringtype ne{]}if nn /base get cc ctr put nn /BitMaps get S ctr S sf 1
ne{dup dup length 1 sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}
B /I{cc 1 add D}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin
0 0 moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/FV}{/RV}ifelse load def pop}N /eop{SI restore showpage userdict
/eop-hook known{eop-hook}if}N /@start{userdict /start-hook known{start-hook}
if /VResolution X /Resolution X 1000 div /DVImag X /IE 256 array N 0 1 255{IE
S 1 string dup 0 3 index put cvn put}for 65781.76 div /vsize X 65781.76 div
/hsize X}N /p{show}N /RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley
0 N /v{/ruley X /rulex X V}B /V{}B /RV statusdict begin /product where{pop
product dup length 7 ge{0 7 getinterval dup(Display)eq exch 0 4 getinterval
(NeXT)eq or}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale
rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex
ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /FV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0 ruley neg
rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta 0 N /tail{dup
/delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}B /c{-4 M}B /d{-3 M}
B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{3 M}B /k{4 M}B /w{0
rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w}B /q{p 1 w}B /r{p 2 w}
B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p a}B /bos{/SS save N}B
/eos{SS restore}B end
%%EndProcSet
TeXDict begin 40258437 52099154 1000 400 400 @start /Fa 1 14
df<00003FC0000000000000FFF0000000700003FFFC00000070000FFFFE000000E0001FFFFF00
0000E0003FFFFF800001C0007FFFFFC00001C000FFFFFFC000038001FFFFFFE000038003FE003F
F000070007F00007F0000E000FC00003F8000E000F800000F8001C001F00000078001C001E0000
007C0038003C0000003C003800380000001C003800780000001E007000700000000E0070007000
00000E00E000E00000000F00E000600000000701C000000000000701C000000000000703800000
0000000703800000000000038700000000000003870000000000000387000000000000038E0000
00000000038E000000000000039C000000000000039C00000000000003B800000000000003F800
000000000001F800000000000001F000000000000001F000000000000001F000000000000001E0
00000000000001E000000000000003C000000000000003C000000000000003C000000000000003
800000000000000380000000000000038000000000000007800000000000000780000000000000
07800000000000000F800000000000000F000000000000000F000000000000000F000000000000
001F000000000000001F000000000000001F000000000000003E000000000000003E0000000000
00003E000000000000003E000000000000007C000000000000007C000000000000007C00000000
0000007C00000000000000F800000000000000F800000000000000F800000000000000F8000000
00000000F000000000000001F000000000000001F000000000000001E000000000000001C00000
0000000000C00000003C4A7EB13B>13 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 400dpi
TeXDict begin

%%EndSetup
-1 bop 1265 587 a Fa(\015)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF

%%EndDocument
count __NXEPSOpCount sub {pop} repeat countdictstack __NXEPSDictCount sub
{end} repeat __NXEPSSave restore
grestore
grestore
grestore
0 setgray
0.333333 setgray
gsave
0 0 540 720 rectclip
[1 0 0 -1 0 720] concat
gsave
1 nxsetgray
235 468 94 29 rectfill
grestore
grestore
grestore
grestore
showpage
__NXsheetsavetoken restore
%%PageTrailer
%%DocumentFonts: Helvetica
%%Trailer
%%DocumentFonts: Helvetica
%%Pages: 1 -1
%%BoundingBox:36 36 576 756
